Differentiation methods as a systematic uncertainty source in equation discovery

In differential equation discovery algorithms, numerical differentiation is usually a fixed preliminary step. Current methods improve robustness with data subsampling and sparsity but often ignore the variability from the differentiation method itself. We show that this choice systematically introduces uncertainty, affecting both equation form and parameter estimates. Our study indicates that high-resolution schemes can magnify measurement noise, while heavily regularized methods may mask real physical variations, which leads to method-dependent findings. By evaluating six differentiation techniques on various partial differential equations under diverse noise levels using SINDy and EPDE frameworks, we consistently notice methodological biases in the determined models. This underscores the importance of selecting differentiation methods as a key modeling choice and highlights a path to enhance ensemble-based discovery by diversifying methodologies.

==> (inline-0) <==
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0009}                                      & \multicolumn{1}{c|}{0.05902}                                  & 0.0053               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0012}                                      & \multicolumn{1}{c|}{1.1339}                                      & 0.0724                \\ \hline
Spectral               & \multicolumn{1}{c|}{7.0597}                                      & \multicolumn{1}{c|}{14.0607}                                     & 0.0757                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.7638}                                      & \multicolumn{1}{c|}{153.0405}                                    & 4.6508                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6760}                                      & \multicolumn{1}{c|}{154.9538}                                    & 5.3229                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.000329}                                    & \multicolumn{1}{c|}{0.0039}                                      & 0.00004184            \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.00001}                                      & \multicolumn{1}{c|}{0.0088}                                  & 0.00005               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.00007761}                                  & \multicolumn{1}{c|}{0.0254}                                      & 0.0004532             \\ \hline
Spectral               & \multicolumn{1}{c|}{0.7798}                                      & \multicolumn{1}{c|}{14.2334}                                     & 0.0129                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.3105}                                      & \multicolumn{1}{c|}{0.3202}                                      & 0.0473                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.357}                                       & \multicolumn{1}{c|}{0.3275}                                      & 0.0937                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0124}                                      & \multicolumn{1}{c|}{0.0814}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0058}                                      & \multicolumn{1}{c|}{0.0036}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{152.6378}                                    & \multicolumn{1}{c|}{87.813}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{0.0098}                                      & \multicolumn{1}{c|}{0.178}                                       &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{1.0941}                                      & \multicolumn{1}{c|}{0.9853}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.00067}                                     & \multicolumn{1}{c|}{0.0113}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.00801}                                     & \multicolumn{1}{c|}{0.1507}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.022}                                       & \multicolumn{1}{c|}{0.0292}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0759}                                      & \multicolumn{1}{c|}{0.2517}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{1.1231}                                      & \multicolumn{1}{c|}{3.9290}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6988}                                      & \multicolumn{1}{c|}{1.8895}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{2.0602}                                      & \multicolumn{1}{c|}{1.2876}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{9.8417}                                      & \multicolumn{1}{c|}{0.0057}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{87251.4516}                                  & \multicolumn{1}{c|}{32328.7991}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{12282.1612}                                  & \multicolumn{1}{c|}{47.9087}                                     &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{12444.1383}                                  & \multicolumn{1}{c|}{65.6059}                                     &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0048}                                       & \multicolumn{1}{c|}{0.6084}                                  & 0.0053               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0234}                                      & \multicolumn{1}{c|}{1.7973}                                      & 0.0737                \\ \hline
Spectral               & \multicolumn{1}{c|}{7.0293}                                      & \multicolumn{1}{c|}{14.1771}                                     & 0.0761                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.8013}                                      & \multicolumn{1}{c|}{153.7448}                                    & 4.6542                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.7139}                                      & \multicolumn{1}{c|}{155.6498}                                    & 5.3271                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.00478}                                     & \multicolumn{1}{c|}{0.0120}                                      & 0.0000947             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0033}                                      & \multicolumn{1}{c|}{0.0151}                                  & 0.0001                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0021}                                      & \multicolumn{1}{c|}{0.05}                                        & 0.0004592             \\ \hline
Spectral               & \multicolumn{1}{c|}{0.7804}                                      & \multicolumn{1}{c|}{14.2418}                                     & 0.0128                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.3114}                                      & \multicolumn{1}{c|}{0.3211}                                      & 0.0473                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.3571}                                      & \multicolumn{1}{c|}{0.3275}                                      & 0.0937                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{3.7555}                                      & \multicolumn{1}{c|}{5.4563}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{38.4966}                                     & \multicolumn{1}{c|}{41.9891}                                     &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{165.1737}                                    & \multicolumn{1}{c|}{108.4259}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{3138.8939}                                   & \multicolumn{1}{c|}{426.1978}                                    &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{12.4789}                                     & \multicolumn{1}{c|}{15.7744}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.00081}                                     & \multicolumn{1}{c|}{0.0124}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.008}                                       & \multicolumn{1}{c|}{0.1498}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0218}                                      & \multicolumn{1}{c|}{0.0349}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0764}                                      & \multicolumn{1}{c|}{0.2534}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{1.1220}                                      & \multicolumn{1}{c|}{6.2318}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6998}                                      & \multicolumn{1}{c|}{1.8857}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{56.2421}                                     & \multicolumn{1}{c|}{947.3597}                                    &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{3047.6637}                                   & \multicolumn{1}{c|}{13167.1760}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{87963.7107}                                  & \multicolumn{1}{c|}{36937.9071}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{13359.6413}                                  & \multicolumn{1}{c|}{3287.3561}                                   &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{13524.8049}                                  & \multicolumn{1}{c|}{3315.1318}                                   &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.1311}                                      & \multicolumn{1}{c|}{1.9259}                                  & 0.0121               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.088}                                       & \multicolumn{1}{c|}{3.5219}                                      & 0.0761                \\ \hline
Spectral               & \multicolumn{1}{c|}{7.1244}                                      & \multicolumn{1}{c|}{14.7814}                                     & 0.0783                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.8933}                                      & \multicolumn{1}{c|}{154.1399}                                    & 4.6562                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.8085}                                      & \multicolumn{1}{c|}{156.0558}                                    & 5.3286                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0260}                                      & \multicolumn{1}{c|}{0.0403}                                      & 0.0002695             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.01521}                                      & \multicolumn{1}{c|}{ 0.0365}                                  & 0.0003                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0106}                                      & \multicolumn{1}{c|}{0.1061}                                      & 0.000499              \\ \hline
Spectral               & \multicolumn{1}{c|}{0.7811}                                      & \multicolumn{1}{c|}{14.2637}                                     & 0.0129                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.3108}                                      & \multicolumn{1}{c|}{0.3568}                                      & 0.0473                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.3573}                                      & \multicolumn{1}{c|}{0.3273}                                      & 0.0936                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{15.2715}                                     & \multicolumn{1}{c|}{10.3725}                                     &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{126.9283}                                    & \multicolumn{1}{c|}{123.2955}                                    &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{203.1654}                                    & \multicolumn{1}{c|}{128.0034}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{4647.4401}                                   & \multicolumn{1}{c|}{94205.9511}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{49.8341}                                     & \multicolumn{1}{c|}{35.4761}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.00122}                                     & \multicolumn{1}{c|}{0.0160}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0096}                                      & \multicolumn{1}{c|}{0.1609}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0241}                                      & \multicolumn{1}{c|}{0.0416}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0771}                                      & \multicolumn{1}{c|}{0.2538}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{1.132}                                       & \multicolumn{1}{c|}{9.6419}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6993}                                      & \multicolumn{1}{c|}{1.9013}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{213.6322}                                    & \multicolumn{1}{c|}{4567.2138}                                   &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{10740.0809}                                  & \multicolumn{1}{c|}{57619.2452}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{92107.8232}                                  & \multicolumn{1}{c|}{44231.8631}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{17561.9236}                                  & \multicolumn{1}{c|}{15300.6987}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{17738.1271}                                  & \multicolumn{1}{c|}{15580.1558}                                  &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0008}                                      & \multicolumn{1}{c|}{0.7898}                                  & 0.0061               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.001}                                       & \multicolumn{1}{c|}{1.3151}                                      & 0.082                \\ \hline
Spectral               & \multicolumn{1}{c|}{0.2112}                                      & \multicolumn{1}{c|}{6.3855}                                     & 0.0156                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.8751}                                      & \multicolumn{1}{c|}{206.6064}                                    & 5.4783                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.7988}                                      & \multicolumn{1}{c|}{208.9618}                                    & 6.2428                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0004}                                      & \multicolumn{1}{c|}{0.0050}                                      & 0.00005             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0000008}                                      & \multicolumn{1}{c|}{ 0.0121}                                  & 0.00005                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.000009}                                      & \multicolumn{1}{c|}{0.0350}                                      & 0.0006              \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0934}                                      & \multicolumn{1}{c|}{14.1910}                                     & 0.0155                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.4196}                                      & \multicolumn{1}{c|}{0.4601}                                      & 0.0638                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.357}                                      & \multicolumn{1}{c|}{0.3273}                                      & 0.0936                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0018}                                     & \multicolumn{1}{c|}{0.0019}                                     &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0019}                                    & \multicolumn{1}{c|}{0.0018}                                    &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{26.536}                                    & \multicolumn{1}{c|}{14.1521}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{0.0017}                                   & \multicolumn{1}{c|}{0.0079}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.4919}                                     & \multicolumn{1}{c|}{0.4864}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0002}                                     & \multicolumn{1}{c|}{0.0027}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0012}                                      & \multicolumn{1}{c|}{0.0155}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0128}                                      & \multicolumn{1}{c|}{0.019}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0056}                                      & \multicolumn{1}{c|}{0.0687}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{0.9548}                                       & \multicolumn{1}{c|}{3.5607}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.617}                                      & \multicolumn{1}{c|}{1.7065}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{4.6496e-25}                                    & \multicolumn{1}{c|}{3.9716e-25}                                   &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0020}                                  & \multicolumn{1}{c|}{3.1118e-08}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{3975.5779}                                  & \multicolumn{1}{c|}{3283.7298}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{15075.2208}                                  & \multicolumn{1}{c|}{59.1723}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{15318.4098}                                  & \multicolumn{1}{c|}{68.1121}                                  &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0009}                                       & \multicolumn{1}{c|}{0.7936}                                  & 0.0061               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0206}                                      & \multicolumn{1}{c|}{1.3864}                                      & 0.0832                \\ \hline
Spectral               & \multicolumn{1}{c|}{0.2275}                                      & \multicolumn{1}{c|}{6.4897}                                     & 0.0162                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.9018}                                      & \multicolumn{1}{c|}{207.6153}                                    & 5.4904                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.8239}                                      & \multicolumn{1}{c|}{209.9772}                                    & 6.2568                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0048}                                     & \multicolumn{1}{c|}{0.017}                                      & 0.0001             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0041}                                      & \multicolumn{1}{c|}{0.0221}                                  & 0.0001                \\ \hline
Polynomial             & \multicolumn{1}{c|}{ 0.0009}                                      & \multicolumn{1}{c|}{0.0366}                                        & 0.0006             \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0934}                                      & \multicolumn{1}{c|}{14.1966}                                     & 0.0155                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.4195}                                      & \multicolumn{1}{c|}{0.4617}                                      & 0.0638                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.3571}                                      & \multicolumn{1}{c|}{0.3275}                                      & 0.0937                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0111}                                      & \multicolumn{1}{c|}{0.0115}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.5938}                                     & \multicolumn{1}{c|}{0.5695}                                     &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{28.7692}                                    & \multicolumn{1}{c|}{17.0705}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{72.7557}                                   & \multicolumn{1}{c|}{2.4132}                                    &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{2.932}                                     & \multicolumn{1}{c|}{3.0227}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0002}                                     & \multicolumn{1}{c|}{0.0024}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0013}                                       & \multicolumn{1}{c|}{0.0154}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0129}                                      & \multicolumn{1}{c|}{0.0188}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0055}                                      & \multicolumn{1}{c|}{0.0694}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{0.952}                                      & \multicolumn{1}{c|}{3.4523}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6166}                                      & \multicolumn{1}{c|}{1.6975}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{4.4623e-25}                                     & \multicolumn{1}{c|}{4.4207e-25}                                    &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{296.3631}                                   & \multicolumn{1}{c|}{297.0768}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{5250.7934}                                  & \multicolumn{1}{c|}{4299.9723}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{16376.1646}                                  & \multicolumn{1}{c|}{1341.7407}                                   &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{16622.2915}                                  & \multicolumn{1}{c|}{1353.3664}                                   &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.1373}                                      & \multicolumn{1}{c|}{2.3416}                                  & 0.0146               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0474}                                       & \multicolumn{1}{c|}{2.5502}                                      & 0.0868                \\ \hline
Spectral               & \multicolumn{1}{c|}{0.2652}                                      & \multicolumn{1}{c|}{7.2152}                                     & 0.02                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.9020}                                      & \multicolumn{1}{c|}{207.6163}                                    & 5.4917                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.8236}                                      & \multicolumn{1}{c|}{209.9705}                                    & 6.2560                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0187}                                      & \multicolumn{1}{c|}{0.0502}                                      & 0.0003657             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0171}                                      & \multicolumn{1}{c|}{ 0.0495}                                  & 0.0003                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0034}                                      & \multicolumn{1}{c|}{0.039}                                      & 0.00068              \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0941}                                      & \multicolumn{1}{c|}{14.2271}                                     & 0.0154                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.4198}                                      & \multicolumn{1}{c|}{0.4931}                                      & 0.0638                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.3573}                                      & \multicolumn{1}{c|}{0.3275}                                      & 0.0937                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0458}                                     & \multicolumn{1}{c|}{0.0432}                                     &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{2.6708}                                    & \multicolumn{1}{c|}{2.6109}                                    &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{38.1629}                                    & \multicolumn{1}{c|}{25.7555}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{46.8684}                                   & \multicolumn{1}{c|}{47.1770}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{12.0801}                                     & \multicolumn{1}{c|}{11.3885}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0003}                                     & \multicolumn{1}{c|}{0.0036}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0013}                                      & \multicolumn{1}{c|}{0.0158}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0128}                                      & \multicolumn{1}{c|}{0.0202}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.0057}                                      & \multicolumn{1}{c|}{0.0694}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{0.9607}                                       & \multicolumn{1}{c|}{3.1547}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6155}                                      & \multicolumn{1}{c|}{1.7163}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{4.4999e-25}                                    & \multicolumn{1}{c|}{4.9763e-25}                                   &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{1098.5015}                                  & \multicolumn{1}{c|}{1260.9454}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{8281.9373}                                  & \multicolumn{1}{c|}{9248.8831}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{19982.6044}                                  & \multicolumn{1}{c|}{ 6108.153}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{20238.9430}                                  & \multicolumn{1}{c|}{6130.2836}                                  &                       \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
Methods & D1. error & D2. error   & D3. error      \\ \hline
Gradient       & 0.0002   & 0.0027 & 0.0050 \\ \hline
Adaptive       & 0.0016    & 0.2023 & 0.0121  \\ \hline
Polynomial     & 0.0193     & 0.3344 & 0.0350   \\ \hline
Spectral       & 0.0683  & 11.7856 & 14.1910 \\ \hline
Inverse        & 1.5583  &52.5442 & 0.4601 \\ \hline
Total\_var          & 1.6218  & 52.9117 & 0.3273 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
Methods & D1. error & D2. error   & D3.error      \\ \hline
Gradient       & 0.0017    & 0.0024 & 0.017 \\ \hline
Adaptive       & 0.0025  & 0.2079 & 0.0221 \\ \hline
Polynomial     & 0.0236  & 0.6421  & 0.0366  \\ \hline
Spectral       & 0.0716 & 13.0997 & 14.1966 \\ \hline
Inverse        & 1.5655  & 71.5591 & 0.4617 \\ \hline
Total\_var          & 1.6292   & 54.4074 & 0.3275 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
Methods & D1. error & D2. errors   & D3. errors      \\ \hline
Gradient       & 0.0065     & 0.0036 & 0.0502 \\ \hline
Adaptive       & 0.0341  & 0.6116 & 0.0432  \\ \hline
Polynomial     & 0.0302  & 1.9630 & 0.039 \\ \hline
Spectral       & 0.0800 & 17.8008 & 14.2271 \\ \hline
Inverse        & 1.5676 & 76.2041 & 0.4931 \\ \hline
Total\_var          & 1.6296  & 58.7889 & 0.3275 \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0010}                                      & \multicolumn{1}{c|}{0.4113}                                  & 0.0047               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0014}                                       & \multicolumn{1}{c|}{0.9714}                                      & 0.0639                \\ \hline
Spectral               & \multicolumn{1}{c|}{13.1979}                                      & \multicolumn{1}{c|}{20.9399}                                     & 0.1296                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.6641}                                      & \multicolumn{1}{c|}{105.0296}                                    & 3.9091                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.5659}                                      & \multicolumn{1}{c|}{106.5467}                                    & 4.4983                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0002}                                      & \multicolumn{1}{c|}{0.0030}                                      & 0.00004             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.00005}                                      & \multicolumn{1}{c|}{ 0.0058}                                  & 0.00005                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0001}                                      & \multicolumn{1}{c|}{0.0168}                                      & 0.0003              \\ \hline
Spectral               & \multicolumn{1}{c|}{1.3950}                                      & \multicolumn{1}{c|}{14.2714}                                     & 0.0105                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.2128}                                      & \multicolumn{1}{c|}{0.1948}                                      & 0.0325                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.2416}                                      & \multicolumn{1}{c|}{0.2002}                                      & 0.0687                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0219}                                     & \multicolumn{1}{c|}{0.1528}                                     &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0093}                                    & \multicolumn{1}{c|}{0.0052}                                    &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{265.6624}                                    & \multicolumn{1}{c|}{153.8350}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{0.0170}                                   & \multicolumn{1}{c|}{0.3305}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{1.6339}                                     & \multicolumn{1}{c|}{1.4325}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0017}                                     & \multicolumn{1}{c|}{0.0302}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0230}                                      & \multicolumn{1}{c|}{0.4480}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0422}                                      & \multicolumn{1}{c|}{0.0518}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.2305}                                      & \multicolumn{1}{c|}{0.6544}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{1.1393}                                       & \multicolumn{1}{c|}{4.7208}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.8787}                                      & \multicolumn{1}{c|}{2.2920}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{3.9068}                                    & \multicolumn{1}{c|}{2.4417}                                   &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0009}                                  & \multicolumn{1}{c|}{1.3527e-08}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{4330.2841}                                  & \multicolumn{1}{c|}{4791.3391}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{6552.9687}                                  & \multicolumn{1}{c|}{25.7213}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{9867.9392}                                  & \multicolumn{1}{c|}{663.3597}                                  &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0082}                                       & \multicolumn{1}{c|}{0.4425}                                  & 0.0046              \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0259}                                      & \multicolumn{1}{c|}{2.1655}                                      & 0.0651                \\ \hline
Spectral               & \multicolumn{1}{c|}{13.1257}                                      & \multicolumn{1}{c|}{21.0673}                                     & 0.1299                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.7112}                                      & \multicolumn{1}{c|}{105.4608}                                    & 3.9048                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.6153}                                      & \multicolumn{1}{c|}{106.9564}                                    & 4.4938                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0047}                                     & \multicolumn{1}{c|}{0.0076}                                      & 0.00006             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0026}                                      & \multicolumn{1}{c|}{0.0088}                                  & 0.00007                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0031}                                      & \multicolumn{1}{c|}{0.0620}                                        & 0.0003             \\ \hline
Spectral               & \multicolumn{1}{c|}{1.3961}                                      & \multicolumn{1}{c|}{14.2823}                                     & 0.0105                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.2145}                                      & \multicolumn{1}{c|}{0.1951}                                      & 0.0324                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.2418}                                      & \multicolumn{1}{c|}{0.2001}                                      & 0.0688                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{7.1115}                                      & \multicolumn{1}{c|}{10.3365}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{72.4688}                                     & \multicolumn{1}{c|}{79.1133}                                     &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{287.4326}                                    & \multicolumn{1}{c|}{190.3073}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{5887.0620}                                   & \multicolumn{1}{c|}{806.0344}                                    &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{21.0357}                                     & \multicolumn{1}{c|}{27.2037}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0021}                                     & \multicolumn{1}{c|}{0.0345}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0227}                                       & \multicolumn{1}{c|}{0.4455}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0415}                                      & \multicolumn{1}{c|}{0.0704}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.2324}                                      & \multicolumn{1}{c|}{0.6584}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{1.1366}                                      & \multicolumn{1}{c|}{12.4026}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.8829}                                      & \multicolumn{1}{c|}{2.2998}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{106.6517}                                     & \multicolumn{1}{c|}{1796.4747}                                    &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{83.3851}                                   & \multicolumn{1}{c|}{130.6980}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{5164.4719}                                  & \multicolumn{1}{c|}{5031.0763}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{7255.2930}                                  & \multicolumn{1}{c|}{433.5565}                                   &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{10748.5392}                                  & \multicolumn{1}{c|}{5073.4548}                                   &                       \\ \hline
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{3}{l|}{Burgers equation}                                                                                                                       \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & du/dx                 \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0241}                                      & \multicolumn{1}{c|}{0.5434}                                  & 0.0048               \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0740}                                       & \multicolumn{1}{c|}{5.2326}                                      & 0.0660                \\ \hline
Spectral               & \multicolumn{1}{c|}{13.2611}                                      & \multicolumn{1}{c|}{21.4309}                                     & 0.1311                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.8143}                                      & \multicolumn{1}{c|}{106.2819}                                    & 3.9179                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.7134}                                      & \multicolumn{1}{c|}{107.7962}                                    & 4.5084                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{KdV equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{du/dt}                                       & \multicolumn{1}{c|}{d\textasciicircum{}3u/dx\textasciicircum{}3} & du/dx                 \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0326}                                      & \multicolumn{1}{c|}{0.0315}                                      & 0.0002             \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0134}                                      & \multicolumn{1}{c|}{0.0248}                                  & 0.0002                \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0170}                                      & \multicolumn{1}{c|}{0.1662}                                      & 0.0003              \\ \hline
Spectral               & \multicolumn{1}{c|}{1.3969}                                      & \multicolumn{1}{c|}{14.2965}                                     & 0.0105                \\ \hline
Inverse                & \multicolumn{1}{c|}{0.2131}                                      & \multicolumn{1}{c|}{0.2346}                                      & 0.0326                \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.2419}                                      & \multicolumn{1}{c|}{0.2002}                                      & 0.0687                \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Laplace equation}                            & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dy\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{28.9184}                                     & \multicolumn{1}{c|}{19.6306}                                     &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{238.2998}                                    & \multicolumn{1}{c|}{231.4645}                                    &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{351.0565}                                    & \multicolumn{1}{c|}{219.6478}                                    &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{8770.9156}                                   & \multicolumn{1}{c|}{178600.1116}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{83.6729}                                     & \multicolumn{1}{c|}{ 57.0657}                                     &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{ODE equation}                                & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{u'}                                          & \multicolumn{1}{c|}{u''}                                         &                       \\ \hline
Gradient               & \multicolumn{1}{c|}{0.0033}                                     & \multicolumn{1}{c|}{0.0429}                                      &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{0.0278}                                      & \multicolumn{1}{c|}{0.4711}                                      &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{0.0498}                                      & \multicolumn{1}{c|}{0.0922}                                      &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{0.2334}                                      & \multicolumn{1}{c|}{0.6601}                                      &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{1.1606}                                       & \multicolumn{1}{c|}{23.7757}                                      &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{0.8796}                                      & \multicolumn{1}{c|}{2.2926}                                      &                       \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{Wave equation}                               & \multicolumn{1}{l|}{}                                            & \multicolumn{1}{l|}{} \\ \hline
Methods/Terms          & \multicolumn{1}{c|}{d\textasciicircum{}2u/dx\textasciicircum{}2} & \multicolumn{1}{c|}{d\textasciicircum{}2u/dt\textasciicircum{}2} &                       \\ \hline
Adaptive               & \multicolumn{1}{c|}{405.1010}                                    & \multicolumn{1}{c|}{8660.7907}                                   &                       \\ \hline
Polynomial             & \multicolumn{1}{c|}{665.12100}                                  & \multicolumn{1}{c|}{472.6915}                                  &                       \\ \hline
Spectral               & \multicolumn{1}{c|}{6266.4304}                                  & \multicolumn{1}{c|}{7554.8468}                                  &                       \\ \hline
Inverse                & \multicolumn{1}{c|}{8576.6807}                                  & \multicolumn{1}{c|}{ 2610.7530}                                  &                       \\ \hline
Total\_var                  & \multicolumn{1}{c|}{15496.6550}                                  & \multicolumn{1}{c|}{24050.0412}                                  &                       \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
Methods & D1. error & D2. error   & D3. error      \\ \hline
Gradient       & 0.0017    & 0.0024 & 0.0030 \\ \hline
Adaptive       & 0.0058  & 0.2585 & 0.0058 \\ \hline
Polynomial     & 0.0216  & 0.2594  & 0.0168  \\ \hline
Spectral       & 2.9927 & 110.2729 & 14.2714 \\ \hline
Inverse        & 1.1916  & 27.5245 & 0.1948 \\ \hline
Total\_var          & 1.2506   & 27.9763 & 0.2002 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
Methods & D1. error & D2. error   & D3.error      \\ \hline
Gradient       & 0.0023    & 0.0345 & 0.0076 \\ \hline
Adaptive       & 0.0076  & 4.584 & 0.0088 \\ \hline
Polynomial     & 0.0272  & 30.7636  & 0.0620  \\ \hline
Spectral       & 2.9789 & 124.8664 & 14.2823 \\ \hline
Inverse        & 1.1999  & 1702.7400 & 0.1951 \\ \hline
Total\_var          & 1.2605   & 39.3739 & 0.2001 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
Methods & D1. error & D2. errors   & D3. errors      \\ \hline
Gradient       & 0.0120     & 0.0429 & 0.0315 \\ \hline
Adaptive       & 0.0141  & 12.3909 & 0.0248  \\ \hline
Polynomial     & 0.0414  & 118.7723 & 0.1662 \\ \hline
Spectral       & 3.7583 & 148.1988 & 14.2965 \\ \hline
Inverse        & 1.2277 & 44900.2712 & 0.2346 \\ \hline
Total\_var          & 1.2824  & 62.7069 & 0.2002 \\ \hline
\end{tabular}
